Harmonic oscillator model for the helium atom

A harmonic oscillator model in four dimensions is presented for the helium atom to estimate the distance to the inner and outer electron from the nucleus, the angle between electrons and the energy levels. The method is algebraic and is not based on the choice of correct trial wave function. Three harmonic oscillators and thus three quantum numbers are sufficient to describe the two-electron system. We derive a simple formula for the energy in the general case and in the special case of the Wannier Ridge. For a set of quantum numbers the distance to the electrons and the angle between the electrons are uniquely determined as the intersection between three surfaces. We show that the excited states converge either towards ionization thresholds or towards extreme parallel or antiparallel states and provide an estimate of the ground state energy.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
0.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.197&0.20277&0.20418&0.20468&0.20492&0.20505&0.20512&0.20517&0.20521&0.20523\\\hline
1&0.26474&0.29101&0.29164&0.29152&0.29139&0.29131&0.29125&0.29122&0.29119&0.29117\\\hline
1.5&0.16824&0.26868&0.28316&0.28448&0.28467&0.28467&0.28464&0.28461&0.28458&0.28456\\\hline
2&0.16388&0.14321&0.25997&0.26861&0.27117&0.27235&0.27298&0.27337&0.27363&0.2738\\\hline
2.5&0.18006&0.10637&0.18006&0.25609&0.2608&0.26304&0.26436&0.26521&0.2658&0.26621\\\hline
3&0.20569&0.093861&0.13046&0.20526&0.25403&0.25669&0.25834&0.25948&0.26029&0.26089\\\hline
3.5&0.23935&0.087936&0.11058&0.15766&0.21666&0.25278&0.25438&0.25555&0.25643&0.25712\\\hline
4&0.28259&0.084672&0.10009&0.13427&0.17753&0.24858&0.25209&0.253&0.25381&0.25449\\\hline
4.5&0.33989&0.082701&0.093741&0.12068&0.15471&0.19034&0.22247&0.24153&0.25276&0.25293\\\hline
5&0.42506&0.08143&0.089566&0.11197&0.14005&0.17007&0.19848&0.22276&0.24213&0.24262\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.48825&0.49568&0.50073&0.50266&0.50358&0.50408&0.50438&0.50458&0.50471&0.50481\\\hline
1&0.7923&0.788&0.8037&0.81107&0.8147&0.81671&0.81793&0.81873&0.81928&0.81967\\\hline
1.5&1.0127&1.0259&1.0481&1.0595&1.0652&1.0683&1.0702&1.0714&1.0722&1.0728\\\hline
2&1.1968&1.059&1.1521&1.164&1.1663&1.1666&1.1663&1.1661&1.1658&1.1656\\\hline
2.5&1.4868&0.79027&1.0932&1.1566&1.1658&1.1668&1.1662&1.1653&1.1646&1.1639\\\hline
3&1.9304&0.67297&0.75021&1.0747&1.1212&1.1327&1.1365&1.1379&1.1385&1.1387\\\hline
3.5&2.5843&0.64693&0.54307&0.82873&1.0539&1.0876&1.0997&1.1055&1.1087&1.1106\\\hline
4&3.5147&0.65551&0.47032&0.57284&0.90557&1.0399&1.0636&1.0744&1.0807&1.0847\\\hline
4.5&4.7524&0.68204&0.43573&0.47563&0.64594&0.95537&1.0307&1.0472&1.0562&1.0621\\\hline
5&6.2552&0.72026&0.41726&0.42547&0.52912&0.72024&0.98624&1.0244&1.036&1.0432\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.91144&0.89901&0.90584&0.91073&0.91313&0.91445&0.91526&0.91578&0.91614&0.9164\\\hline
1&1.3913&1.3142&1.3342&1.3483&1.3558&1.36&1.3626&1.3643&1.3655&1.3663\\\hline
1.5&1.9248&1.7549&1.773&1.7992&1.8153&1.8249&1.8309&1.8349&1.8376&1.8396\\\hline
2&2.4821&2.1271&2.1592&2.192&2.2153&2.2299&2.2392&2.2454&2.2497&2.2528\\\hline
2.5&3.1408&2.2522&2.4099&2.4608&2.4849&2.4985&2.5065&2.5116&2.5149&2.5172\\\hline
3&3.9755&2.2162&2.3827&2.5657&2.6065&2.6191&2.6233&2.6246&2.6247&2.6245\\\hline
3.5&5.0122&2.2451&1.9694&2.4563&2.5954&2.6287&2.6375&2.639&2.6382&2.6368\\\hline
4&6.2466&2.3653&1.65&1.971&2.4506&2.5586&2.5903&2.601&2.6046&2.6054\\\hline
4.5&7.6598&2.5636&1.5142&1.4703&2.0606&2.4181&2.5038&2.5348&2.5485&2.5551\\\hline
5&&2.835&1.4633&1.2551&1.4896&2.1396&2.3853&2.4529&2.4821&2.4973\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.4807&1.4114&1.4244&1.4339&1.439&1.4418&1.4435&1.4447&1.4455&1.446\\\hline
1&2.1216&1.953&1.9619&1.9827&1.9954&2.0029&2.0076&2.0107&2.0128&2.0143\\\hline
1.5&2.8685&2.5565&2.5381&2.5693&2.5937&2.6092&2.6192&2.6258&2.6305&2.6338\\\hline
2&3.7031&3.1692&3.1193&3.152&3.1887&3.2148&3.2323&3.2443&3.2527&3.2588\\\hline
2.5&4.6352&3.6838&3.6487&3.6827&3.7263&3.7611&3.7858&3.803&3.8153&3.8242\\\hline
3&5.7013&4.0509&4.0112&4.1035&4.1547&4.1924&4.2193&4.238&4.2512&4.2608\\\hline
3.5&6.9224&4.3843&4.0464&4.3326&4.4329&4.4772&4.5024&4.5179&4.5278&4.5345\\\hline
4&8.2999&4.7873&3.8361&4.2359&4.5215&4.6086&4.6418&4.6561&4.6625&4.6652\\\hline
4.5&9.8276&5.3013&3.6672&3.7095&4.3511&4.5827&4.6568&4.6839&4.6936&4.6963\\\hline
5&11.4984&5.9471&3.6151&3.1611&3.7639&4.3727&4.5601&4.6266&4.6529&4.6633\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&2.1863&2.0183&2.0538&2.0722&2.0811&2.0864&2.0897&2.0918&2.0933&2.0944\\\hline
1&2.9726&2.7268&2.7018&2.7257&2.7447&2.7566&2.7643&2.7694&2.773&2.7755\\\hline
1.5&3.8802&3.4876&3.4045&3.4294&3.4609&3.4832&3.498&3.5081&3.5152&3.5203\\\hline
2&4.9003&4.3029&4.1466&4.1575&4.1993&4.2345&4.2595&4.277&4.2894&4.2985\\\hline
2.5&6.0292&5.1152&4.8901&4.8799&4.925&4.9721&5.0087&5.0354&5.0548&5.0692\\\hline
3&7.2752&5.8734&5.5557&5.5544&5.5989&5.6531&5.6991&5.7343&5.7606&5.7803\\\hline
3.5&8.6519&6.5991&6.0218&6.1102&6.1763&6.2352&6.2858&6.3254&6.3554&6.3781\\\hline
4&10.1662&7.3719&6.2432&6.4298&6.6002&6.6815&6.736&6.7756&6.8046&6.826\\\hline
4.5&11.8187&8.2589&6.3556&6.3784&6.7888&6.9563&7.032&7.0746&7.1012&7.1186\\\hline
5&13.6072&9.3022&6.4989&6.0194&6.6186&7.0142&7.1626&7.2272&7.2588&7.2752\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&3.0162&2.8367&2.8404&2.7572&2.8392&2.8479&2.8534&2.8572&2.8597&2.8616\\\hline
1&3.9374&3.6458&3.5616&3.596&3.6059&3.6234&3.635&3.6429&3.6485&3.6525\\\hline
1.5&4.9841&4.5636&4.3942&4.3971&4.4318&4.4611&4.4818&4.4963&4.5065&4.514\\\hline
2&6.1515&5.5653&5.2888&5.2568&5.2948&5.3369&5.3696&5.3932&5.4104&5.4231\\\hline
2.5&7.4366&6.6214&6.2191&6.141&6.1715&6.2239&6.2698&6.305&6.3312&6.3509\\\hline
3&8.8392&7.6992&7.1307&7.0197&7.0355&7.092&7.1495&7.1968&7.2333&7.2613\\\hline
3.5&10.3637&8.7897&7.9425&7.839&7.8523&7.9084&7.9731&8.0301&8.0761&8.1121\\\hline
4&12.0158&9.9284&8.593&8.5082&8.5718&8.6366&8.7053&8.7678&8.8197&8.8611\\\hline
4.5&13.7984&11.171&9.1145&8.9111&9.1178&9.2329&9.3134&9.3794&9.433&9.4756\\\hline
5&15.713&12.5631&9.6048&9.0087&9.3793&9.6398&9.7654&9.8432&9.8985&9.9395\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&3.9665&3.6993&3.6817&3.7561&3.8052&3.8043&3.7344&3.7403&3.7444&3.7474\\\hline
1&5.0179&4.7125&4.5476&4.5373&4.5802&4.6036&4.6202&4.6317&4.6399&4.6459\\\hline
1.5&6.1958&5.7852&5.5194&5.4819&5.5128&5.5479&5.5751&5.5948&5.609&5.6195\\\hline
2&7.4972&6.9618&6.5658&6.4708&6.4933&6.5387&6.5787&6.6091&6.6318&6.6487\\\hline
2.5&8.9205&8.2261&7.6721&7.5064&7.5065&7.5565&7.6092&7.6526&7.686&7.7114\\\hline
3&10.4644&9.5596&8.801&8.5658&8.5338&8.5801&8.6428&8.6994&8.7451&8.7809\\\hline
3.5&12.13&10.9496&9.9001&9.6081&9.5496&9.5856&9.653&9.7208&9.7788&9.8256\\\hline
4&13.9184&12.4043&10.9203&10.5658&10.514&10.5439&10.6116&10.6866&10.7545&10.8113\\\hline
4.5&15.8337&13.9543&11.8517&11.3503&11.3641&11.4163&11.4877&11.5666&11.6405&11.7043\\\hline
5&17.8765&15.6346&12.7397&11.9013&12.0074&12.1483&12.2456&12.3318&12.4093&12.4761\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&5.0377&4.8204&4.7053&4.5539&4.6494&4.7124&4.7342&4.741&4.7474&4.7517\\\hline
1&6.2172&5.9228&5.6874&5.6455&5.6775&5.6977&5.7198&5.7357&5.7473&5.7558\\\hline
1.5&7.5231&7.1465&6.7877&6.6917&6.7079&6.7459&6.7795&6.8051&6.8242&6.8384\\\hline
2&8.9537&8.4862&7.987&7.812&7.805&7.8476&7.8934&7.9309&7.9597&7.9817\\\hline
2.5&10.5079&9.9323&9.2645&8.9962&8.9497&8.9881&9.0441&9.0948&9.1356&9.1674\\\hline
3&12.1852&11.4739&10.5947&10.226&10.1288&10.1523&10.2138&10.277&10.3311&10.3748\\\hline
3.5&13.9852&13.1012&11.9446&11.4695&11.3226&11.3229&11.3829&11.4559&11.5231&11.5795\\\hline
4&15.9018&14.8125&13.2796&12.6769&12.4992&12.4771&12.5299&12.608&12.6861&12.7548\\\hline
4.5&17.9537&16.6189&14.5795&13.7839&13.6082&13.5832&13.6295&13.7086&13.7938&13.8725\\\hline
5&20.1266&18.5408&15.8569&14.7351&14.5762&14.5948&14.65&14.7308&14.82&14.9051\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&6.2311&6.0361&5.768&5.7412&5.7827&5.8762&5.8497&5.8582&5.8774&5.8897\\\hline
1&7.5373&7.2694&6.9525&6.9004&6.9032&6.987&6.9338&6.9548&6.9704&6.9821\\\hline
1.5&8.9705&8.6387&8.2029&8.0333&8.0233&8.0911&8.0963&8.1281&8.1526&8.1712\\\hline
2&10.5284&10.1308&9.556&9.2888&9.2374&9.2694&9.3174&9.3615&9.3969&9.4245\\\hline
2.5&12.2103&11.7389&11.0013&10.6221&10.5134&10.5292&10.5832&10.6396&10.6877&10.7264\\\hline
3&14.0169&13.4565&12.522&12.0178&11.8401&11.8277&11.8801&11.9467&12.0081&12.0595\\\hline
3.5&15.9462&15.2769&14.0973&13.4508&13.2014&13.1513&13.1936&13.266&13.3398&13.4047\\\hline
4&&17.1962&15.7039&14.8845&14.5714&14.4822&14.5072&14.5798&14.6631&14.7408\\\hline
4.5&&19.2164&17.3232&16.2732&15.9098&15.7942&15.8007&15.8684&15.957&16.0453\\\hline
5&&21.3465&18.9527&17.5728&17.1593&17.0488&17.0475&17.1092&17.1994&17.2949\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&7.5478&7.3746&7.185&6.7936&6.9716&6.9912&7.0834&7.0723&7.0996&7.1142\\\hline
1&8.9803&8.7451&8.3754&8.0733&8.1195&8.2153&8.2626&8.2888&8.3091&8.3245\\\hline
1.5&10.5392&10.2545&9.7666&9.498&9.5475&9.4872&9.5298&9.5642&9.5945&9.6182\\\hline
2&12.2241&11.8903&11.2722&10.9073&10.7972&10.807&10.8537&10.9028&10.9449&10.9787\\\hline
2.5&14.0321&13.6472&12.8819&12.391&12.2062&12.1873&12.2326&12.2916&12.3463&12.392\\\hline
3&&15.5206&14.5838&13.9505&13.6796&13.6182&13.6526&13.7178&13.7847&13.8435\\\hline
3.5&&17.5066&16.3646&15.5662&15.2036&15.0894&15.1031&15.1684&15.2455&15.3176\\\hline
4&&19.6012&18.2089&17.2115&16.7565&16.5865&16.5714&16.6298&16.7131&16.7973\\\hline
4.5&&21.8039&20.1022&18.854&18.3059&18.0876&18.041&18.0864&18.1709&18.2644\\\hline
5&&24.117&22.0373&20.4606&19.8076&19.5605&19.4896&19.5197&19.6009&19.7\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
0.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-0.082998&-0.70383&-0.86231&-0.92135&-0.94931&-0.96466&-0.97398&-0.98005&-0.98422&-0.98721\\\hline
1&0.58678&-0.26771&-0.62124&-0.7752&-0.85253&-0.89621&-0.92313&-0.94084&-0.95309&-0.96191\\\hline
1.5&0.90507&0.25099&-0.31316&-0.57422&-0.71378&-0.79564&-0.84727&-0.88174&-0.90583&-0.92329\\\hline
2&0.94921&0.87727&0.049786&-0.37733&-0.57815&-0.69533&-0.77013&-0.82072&-0.85646&-0.88259\\\hline
2.5&0.96571&0.94411&0.83001&-0.11693&-0.43767&-0.59679&-0.69487&-0.76085&-0.8076&-0.84196\\\hline
3&0.97431&0.9652&0.92722&0.80271&-0.24125&-0.48586&-0.61628&-0.70004&-0.75842&-0.80113\\\hline
3.5&0.97954&0.97564&0.95508&0.9128&0.80579&-0.32931&-0.52279&-0.63305&-0.70627&-0.75865\\\hline
4&0.98299&0.9818&0.96852&0.94526&0.90586&0.35851&-0.40233&-0.55106&-0.64667&-0.71199\\\hline
4.5&0.98538&0.98582&0.9764&0.96117&0.93865&0.90564&0.85016&0.76034&-0.60718&-0.6669\\\hline
5&0.98704&0.98861&0.98151&0.97058&0.95553&0.93562&0.90958&0.87149&0.78525&0.80564\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.36351&-0.43969&-0.72568&-0.84054&-0.8964&-0.92747&-0.94646&-0.95888&-0.96744&-0.97358\\\hline
1&0.69917&-0.082998&-0.50667&-0.70383&-0.80481&-0.86231&-0.89789&-0.92135&-0.9376&-0.94931\\\hline
1.5&0.86433&0.26324&-0.22725&-0.50837&-0.667&-0.76161&-0.82166&-0.86185&-0.88998&-0.91037\\\hline
2&0.92295&0.58678&0.071609&-0.26771&-0.48326&-0.62124&-0.71251&-0.7752&-0.8198&-0.85253\\\hline
2.5&0.9489&0.83294&0.38182&-0.022741&-0.28759&-0.46596&-0.5885&-0.67489&-0.73749&-0.78402\\\hline
3&0.96401&0.90507&0.77714&0.25099&-0.091993&-0.31316&-0.46553&-0.57422&-0.65392&-0.71378\\\hline
3.5&0.97436&0.9337&0.8954&0.69564&0.14577&-0.1548&-0.34447&-0.47641&-0.5727&-0.64517\\\hline
4&0.98202&0.94921&0.93142&0.87727&0.59763&0.049786&-0.2131&-0.37733&-0.49262&-0.57815\\\hline
4.5&0.98767&0.95898&0.94952&0.92268&0.8534&0.48828&-0.038512&-0.26582&-0.40887&-0.51045\\\hline
5&0.99158&0.96571&0.96054&0.94411&0.91041&0.83001&0.34179&-0.11693&-0.31225&-0.43767\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.6531&-0.14382&-0.54953&-0.73123&-0.82332&-0.87553&-0.90776&-0.92898&-0.94367&-0.95425\\\hline
1&0.83032&0.15769&-0.32365&-0.58062&-0.71954&-0.80062&-0.85146&-0.88525&-0.90878&-0.92579\\\hline
1.5&0.91134&0.41103&-0.082998&-0.40034&-0.58883&-0.70383&-0.77764&-0.82738&-0.86231&-0.88772\\\hline
2&0.94812&0.61809&0.15188&-0.19679&-0.42909&-0.58041&-0.68117&-0.75057&-0.80001&-0.83632\\\hline
2.5&0.96694&0.77384&0.37119&0.014617&-0.24681&-0.43086&-0.55982&-0.6516&-0.71841&-0.7682\\\hline
3&0.97807&0.8582&0.58678&0.22154&-0.058529&-0.26771&-0.42202&-0.53603&-0.62124&-0.68596\\\hline
3.5&0.98517&0.89933&0.77857&0.43852&0.12821&-0.10425&-0.28075&-0.41503&-0.51778&-0.59722\\\hline
4&0.98982&0.92239&0.8667&0.70217&0.33318&0.060852&-0.14101&-0.29526&-0.41464&-0.50802\\\hline
4.5&0.99287&0.93706&0.90507&0.84906&0.61588&0.25099&0.0044592&-0.17565&-0.31316&-0.42055\\\hline
5&&0.94725&0.92627&0.89934&0.82659&0.52945&0.17947&-0.046979&-0.20977&-0.33366\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.81882&0.1203&-0.35437&-0.60151&-0.73396&-0.81102&-0.85926&-0.8913&-0.9136&-0.92972\\\hline
1&0.90659&0.36351&-0.13239&-0.43969&-0.61805&-0.72568&-0.79439&-0.84054&-0.8729&-0.8964\\\hline
1.5&0.94766&0.5537&0.079939&-0.26405&-0.48457&-0.62444&-0.71612&-0.77866&-0.82294&-0.85532\\\hline
2&0.96837&0.69917&0.27188&-0.082998&-0.3357&-0.50667&-0.62285&-0.70383&-0.76194&-0.80481\\\hline
2.5&0.97969&0.80156&0.44227&0.094581&-0.17605&-0.37295&-0.51323&-0.61393&-0.68758&-0.74263\\\hline
3&0.9864&0.86433&0.59528&0.26324&-0.012872&-0.22725&-0.38833&-0.50837&-0.59846&-0.667\\\hline
3.5&0.99061&0.90061&0.72659&0.4246&0.1473&-0.077052&-0.25371&-0.39069&-0.49661&-0.579\\\hline
4&0.99336&0.92295&0.81608&0.58678&0.30468&0.071609&-0.11684&-0.26771&-0.38774&-0.48326\\\hline
4.5&0.99519&0.93799&0.86651&0.73993&0.47078&0.22019&0.018649&-0.14489&-0.27755&-0.38508\\\hline
5&0.99644&0.9489&0.89597&0.83294&0.66205&0.38182&0.15661&-0.022741&-0.16846&-0.28759\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.90456&0.32805&-0.15897&-0.45872&-0.63167&-0.73566&-0.80194&-0.84643&-0.8776&-0.90025\\\hline
1&0.94729&0.52678&0.047679&-0.2923&-0.50647&-0.64115&-0.72905&-0.78888&-0.83119&-0.86209\\\hline
1.5&0.96866&0.66921&0.23113&-0.12372&-0.37067&-0.53494&-0.64549&-0.7221&-0.77688&-0.81721\\\hline
2&0.98023&0.77236&0.39015&0.03975&-0.22798&-0.41812&-0.55114&-0.64548&-0.71392&-0.7648\\\hline
2.5&0.9869&0.84228&0.52712&0.19285&-0.082998&-0.29263&-0.44624&-0.55843&-0.64138&-0.70383\\\hline
3&0.99098&0.88735&0.64456&0.33389&0.05969&-0.16146&-0.33186&-0.46079&-0.55845&-0.63319\\\hline
3.5&0.9936&0.91602&0.74071&0.46437&0.19692&-0.028592&-0.21056&-0.35366&-0.46521&-0.55236\\\hline
4&0.99535&0.9349&0.8107&0.58667&0.3283&0.10238&-0.086283&-0.24003&-0.36357&-0.4624\\\hline
4.5&0.99654&0.9481&0.85638&0.6979&0.45669&0.23014&0.0373&-0.12401&-0.25718&-0.36629\\\hline
5&0.99738&0.9579&0.88588&0.78416&0.58678&0.35736&0.15904&-0.0087104&-0.1498&-0.26771\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.94707&0.5096&0.033159&-0.32338&-0.52005&-0.65133&-0.73684&-0.795&-0.8361&-0.86612\\\hline
1&0.96873&0.6531&0.20757&-0.14382&-0.38925&-0.54953&-0.65695&-0.73123&-0.78429&-0.82332\\\hline
1.5&0.98037&0.75777&0.36351&0.011252&-0.25383&-0.43969&-0.5687&-0.65977&-0.72568&-0.77459\\\hline
2&0.98707&0.83032&0.49557&0.15769&-0.11768&-0.32365&-0.47269&-0.58062&-0.66&-0.71954\\\hline
2.5&0.99114&0.87895&0.60695&0.29086&0.015331&-0.20384&-0.36995&-0.49399&-0.58704&-0.65777\\\hline
3&0.99373&0.91134&0.69917&0.41103&0.14228&-0.082998&-0.26197&-0.40034&-0.50667&-0.58883\\\hline
3.5&0.99543&0.93311&0.77221&0.51975&0.26178&0.036231&-0.15074&-0.3007&-0.41914&-0.5125\\\hline
4&0.9966&0.94812&0.82638&0.61809&0.3741&0.15188&-0.038653&-0.19679&-0.32539&-0.42909\\\hline
4.5&0.99742&0.95889&0.86433&0.70442&0.48069&0.26324&0.072133&-0.090931&-0.22725&-0.33981\\\hline
5&0.99801&0.96694&0.89056&0.77384&0.58292&0.37119&0.18043&0.014617&-0.12714&-0.24681\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.96875&0.63407&0.18951&-0.15363&-0.39091&-0.55202&-0.66516&-0.73773&-0.78953&-0.82763\\\hline
1&0.98043&0.74863&0.34497&-0.009685&-0.27039&-0.45317&-0.57949&-0.66847&-0.73279&-0.78047\\\hline
1.5&0.98713&0.82349&0.4768&0.13618&-0.13838&-0.34162&-0.48765&-0.59297&-0.67023&-0.7281\\\hline
2&0.9912&0.87418&0.58632&0.26606&-0.01019&-0.2275&-0.39059&-0.51154&-0.60188&-0.67036\\\hline
2.5&0.99378&0.90837&0.67681&0.38208&0.11151&-0.11322&-0.28969&-0.42481&-0.5279&-0.60717\\\hline
3&0.99548&0.93171&0.7496&0.48539&0.22516&-0.001036&-0.18658&-0.33362&-0.44859&-0.53851\\\hline
3.5&0.99663&0.94794&0.80605&0.57728&0.33048&0.10724&-0.082998&-0.23907&-0.36446&-0.46448\\\hline
4&0.99744&0.95947&0.84831&0.65829&0.42809&0.21059&0.019383&-0.14256&-0.27634&-0.38544\\\hline
4.5&0.99802&0.96788&0.87915&0.72761&0.519&0.30886&0.11927&-0.045612&-0.18545&-0.30213\\\hline
5&0.99845&0.9742&0.90151&0.7837&0.60372&0.4027&0.21602&0.050386&-0.093273&-0.21578\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.98046&0.74081&0.33296&-0.040662&-0.29022&-0.46481&-0.58802&-0.67541&-0.73842&-0.78513\\\hline
1&0.98716&0.81882&0.46342&0.1203&-0.15253&-0.35437&-0.49811&-0.60151&-0.67727&-0.73396\\\hline
1.5&0.99122&0.87123&0.57267&0.24913&-0.027455&-0.24315&-0.40397&-0.52276&-0.61128&-0.67828\\\hline
2&0.9938&0.90659&0.66299&0.36351&0.09161&-0.13239&-0.30688&-0.43969&-0.54063&-0.61805\\\hline
2.5&0.9955&0.93079&0.73599&0.4646&0.20231&-0.024133&-0.2083&-0.35312&-0.4657&-0.55341\\\hline
3&0.99665&0.94766&0.79338&0.5537&0.3042&0.079939&-0.10978&-0.26405&-0.38704&-0.48457\\\hline
3.5&0.99746&0.95967&0.83742&0.63178&0.39761&0.17875&-0.012757&-0.17362&-0.3053&-0.41184\\\hline
4&0.99803&0.96837&0.87067&0.69917&0.48329&0.27188&0.081575&-0.082998&-0.22134&-0.3357\\\hline
4.5&0.99846&0.97481&0.89559&0.75576&0.56193&0.35953&0.17246&0.0067006&-0.13613&-0.25682\\\hline
5&0.99877&0.97969&0.91427&0.80156&0.63374&0.44227&0.25964&0.094581&-0.050699&-0.17605\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.98718&0.81502&0.44491&0.10032&-0.16945&-0.36159&-0.50701&-0.60895&-0.68285&-0.73835\\\hline
1&0.99123&0.86909&0.56173&0.23876&-0.038588&-0.24877&-0.41422&-0.53128&-0.61836&-0.68421\\\hline
1.5&0.99381&0.90543&0.6531&0.34983&0.077021&-0.14382&-0.31917&-0.45019&-0.54953&-0.6256\\\hline
2&0.9955&0.9302&0.72682&0.45018&0.18623&-0.040184&-0.22317&-0.36626&-0.4771&-0.56323\\\hline
2.5&0.99666&0.94744&0.78513&0.53819&0.28643&0.061467&-0.12762&-0.28041&-0.40159&-0.49735\\\hline
3&0.99746&0.9597&0.83032&0.615&0.37778&0.15769&-0.033839&-0.19365&-0.32365&-0.42832\\\hline
3.5&0.99804&0.96858&0.86489&0.68133&0.46089&0.24797&0.057062&-0.10704&-0.24403&-0.35657\\\hline
4&&0.97513&0.89123&0.73758&0.53647&0.33229&0.14431&-0.021558&-0.16354&-0.28266\\\hline
4.5&&0.98004&0.91134&0.7842&0.605&0.41103&0.22752&0.061979&-0.082998&-0.20721\\\hline
5&&0.9838&0.92676&0.82192&0.66655&0.48468&0.30669&0.143&-0.0031901&-0.13094\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.99124&0.86734&0.55698&0.20183&-0.059451&-0.27179&-0.42331&-0.5403&-0.62512&-0.68964\\\hline
1&0.99381&0.90456&0.64501&0.32805&0.058236&-0.15897&-0.32922&-0.45872&-0.55671&-0.63167\\\hline
1.5&0.99551&0.92979&0.71987&0.43811&0.1793&-0.052614&-0.2344&-0.37624&-0.48567&-0.57058\\\hline
2&0.99666&0.94729&0.77923&0.52678&0.27315&0.047679&-0.14077&-0.2923&-0.41206&-0.50647\\\hline
2.5&0.99747&0.95969&0.82543&0.60322&0.36351&0.14247&-0.048944&-0.20781&-0.33646&-0.43969\\\hline
3&&0.96866&0.86097&0.66921&0.44538&0.23113&0.039846&-0.12372&-0.25955&-0.37067\\\hline
3.5&&0.97528&0.88822&0.72538&0.51942&0.3136&0.12485&-0.040942&-0.18209&-0.29991\\\hline
4&&0.98023&0.90919&0.77236&0.58622&0.39015&0.20564&0.03975&-0.10481&-0.22798\\\hline
4.5&&0.984&0.92541&0.81098&0.64611&0.46118&0.2821&0.11779&-0.028406&-0.15547\\\hline
5&&0.9869&0.93807&0.84228&0.69917&0.52712&0.35437&0.19285&0.046535&-0.082998\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
0.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.1308&1.1356&1.1364&1.1367&1.1368&1.1369&1.1369&1.137&1.137&1.137\\\hline
1&1.4276&1.498&1.5451&1.5668&1.5777&1.584&1.5878&1.5903&1.5921&1.5933\\\hline
1.5&1.6387&2.1492&2.2456&2.2888&2.312&2.3257&2.3342&2.34&2.344&2.3469\\\hline
2&1.6425&2.186&3.2773&3.2658&3.2246&3.1996&3.1842&3.1743&3.1676&3.1628\\\hline
2.5&1.6264&2.1042&2.7489&4.7326&4.5053&4.3344&4.2261&4.1549&4.106&4.071\\\hline
3&1.6057&2.071&2.4545&3.4008&6.4124&5.9399&5.6162&5.4016&5.2541&5.1488\\\hline
3.5&1.5829&2.0519&2.3616&2.8151&3.9887&8.2731&7.5608&7.0716&6.7343&6.4942\\\hline
4&1.5584&2.0395&2.3142&2.6404&3.1691&10.1026&10.1111&9.3671&8.7044&8.2319\\\hline
4.5&1.5311&2.0309&2.2853&2.5532&2.9142&3.4869&4.6429&7.2826&10.1111&10.1111\\\hline
5&1.4977&2.0246&2.266&2.5007&2.7846&3.172&3.7527&4.7846&7.7297&8.1248\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.057&1.0599&1.0594&1.0591&1.059&1.0589&1.0588&1.0588&1.0588&1.0587\\\hline
1&1.1071&1.1308&1.1344&1.1356&1.1361&1.1364&1.1366&1.1367&1.1368&1.1368\\\hline
1.5&1.1719&1.243&1.2635&1.2772&1.2852&1.29&1.2931&1.2952&1.2966&1.2977\\\hline
2&1.2069&1.4276&1.46&1.498&1.5262&1.5451&1.5579&1.5668&1.5731&1.5777\\\hline
2.5&1.2048&1.5982&1.7347&1.7865&1.8322&1.8657&1.8894&1.9062&1.9184&1.9275\\\hline
3&1.1837&1.6387&1.9431&2.1492&2.2093&2.2456&2.2708&2.2888&2.3021&2.312\\\hline
3.5&1.1531&1.6455&1.9348&2.3209&2.6657&2.7138&2.726&2.7313&2.7346&2.7371\\\hline
4&1.1196&1.6425&1.9218&2.186&2.8158&3.2773&3.2894&3.2658&3.2429&3.2246\\\hline
4.5&1.0888&1.6354&1.9112&2.1334&2.4514&3.4861&3.9714&3.9273&3.8601&3.8031\\\hline
5&1.0647&1.6264&1.9024&2.1042&2.3363&2.7489&4.4053&4.7326&4.6211&4.5053\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0341&1.0416&1.0413&1.041&1.0409&1.0408&1.0407&1.0407&1.0406&1.0406\\\hline
1&1.048&1.0785&1.0803&1.0803&1.0801&1.0799&1.0798&1.0798&1.0797&1.0797\\\hline
1.5&1.0603&1.1226&1.1308&1.1336&1.1349&1.1356&1.136&1.1363&1.1364&1.1365\\\hline
2&1.0717&1.1826&1.1994&1.2094&1.2162&1.2207&1.2237&1.2257&1.2271&1.2282\\\hline
2.5&1.0729&1.2621&1.2948&1.3124&1.3294&1.3428&1.3526&1.3598&1.3651&1.369\\\hline
3&1.0654&1.3252&1.4276&1.4472&1.4733&1.498&1.5179&1.5334&1.5451&1.5542\\\hline
3.5&1.0545&1.3558&1.5617&1.6205&1.6497&1.6822&1.7111&1.7346&1.7531&1.7676\\\hline
4&1.0437&1.3663&1.6192&1.7946&1.8611&1.9&1.9338&1.962&1.9846&2.0027\\\hline
4.5&1.0345&1.3656&1.6387&1.8413&2.0478&2.1492&2.1932&2.2231&2.2456&2.2634\\\hline
5&&1.3581&1.6449&1.8458&2.0453&2.3438&2.4826&2.5255&2.5461&2.559\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0197&1.0321&1.0325&1.0323&1.0322&1.0321&1.032&1.0319&1.0319&1.0319\\\hline
1&1.0231&1.057&1.0599&1.0599&1.0596&1.0594&1.0592&1.0591&1.059&1.059\\\hline
1.5&1.0248&1.081&1.09&1.0916&1.0919&1.0919&1.0919&1.0918&1.0918&1.0917\\\hline
2&1.0272&1.1071&1.1258&1.1308&1.1331&1.1344&1.1351&1.1356&1.1359&1.1361\\\hline
2.5&1.0285&1.1389&1.1709&1.1801&1.1864&1.1908&1.1939&1.196&1.1976&1.1988\\\hline
3&1.0271&1.1719&1.2302&1.243&1.2538&1.2635&1.2712&1.2772&1.2817&1.2852\\\hline
3.5&1.024&1.1954&1.3038&1.3243&1.3378&1.353&1.367&1.3788&1.3883&1.3959\\\hline
4&1.0205&1.2069&1.3693&1.4276&1.4414&1.46&1.4798&1.498&1.5134&1.5262\\\hline
4.5&1.0172&1.2091&1.4098&1.5349&1.5679&1.5869&1.6101&1.6333&1.654&1.6717\\\hline
5&1.0143&1.2048&1.4312&1.5982&1.7022&1.7347&1.7604&1.7865&1.8108&1.8322\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0106&1.0259&1.0268&1.0269&1.0268&1.0267&1.0266&1.0266&1.0266&1.0265\\\hline
1&1.0115&1.0439&1.0485&1.0488&1.0486&1.0484&1.0482&1.0481&1.048&1.0479\\\hline
1.5&1.0115&1.058&1.0698&1.0716&1.0718&1.0717&1.0715&1.0714&1.0713&1.0712\\\hline
2&1.0118&1.0704&1.0927&1.0973&1.0987&1.0992&1.0994&1.0995&1.0995&1.0995\\\hline
2.5&1.0123&1.0838&1.1186&1.1272&1.1308&1.1328&1.134&1.1347&1.1353&1.1356\\\hline
3&1.0123&1.099&1.1497&1.163&1.1693&1.1737&1.177&1.1793&1.1811&1.1824\\\hline
3.5&1.0117&1.1123&1.1874&1.2073&1.216&1.2233&1.2297&1.2348&1.2389&1.2421\\\hline
4&1.0106&1.1204&1.2273&1.2628&1.273&1.2828&1.2926&1.3016&1.3092&1.3155\\\hline
4.5&1.0094&1.1228&1.2601&1.3283&1.3432&1.3537&1.3664&1.3793&1.3911&1.4013\\\hline
5&1.0082&1.1206&1.2824&1.39&1.4276&1.4383&1.4521&1.468&1.4836&1.498\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0057&1.0212&1.0227&1.023&1.023&1.0229&1.0229&1.0229&1.0228&1.0228\\\hline
1&1.0061&1.0341&1.0408&1.0416&1.0415&1.0413&1.0412&1.041&1.0409&1.0409\\\hline
1.5&1.0059&1.0422&1.057&1.0596&1.06&1.0599&1.0597&1.0595&1.0594&1.0593\\\hline
2&1.0059&1.048&1.073&1.0785&1.08&1.0803&1.0803&1.0803&1.0802&1.0801\\\hline
2.5&1.006&1.0537&1.0893&1.0993&1.1024&1.1037&1.1043&1.1046&1.1048&1.1048\\\hline
3&1.0061&1.0603&1.1071&1.1226&1.128&1.1308&1.1325&1.1336&1.1344&1.1349\\\hline
3.5&1.006&1.0668&1.1276&1.1499&1.1577&1.1624&1.1658&1.1683&1.1702&1.1717\\\hline
4&1.0058&1.0717&1.1503&1.1826&1.193&1.1994&1.2048&1.2094&1.2131&1.2162\\\hline
4.5&1.0054&1.0737&1.1719&1.2212&1.2354&1.243&1.2503&1.2572&1.2635&1.2688\\\hline
5&1.0049&1.0729&1.189&1.2621&1.2864&1.2948&1.3032&1.3124&1.3213&1.3294\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0032&1.0175&1.0196&1.0199&1.02&1.0201&1.0201&1.02&1.02&1.02\\\hline
1&1.0034&1.0262&1.035&1.0363&1.0364&1.0363&1.0362&1.0361&1.036&1.0359\\\hline
1.5&1.0033&1.0306&1.0478&1.0512&1.0519&1.0519&1.0518&1.0516&1.0514&1.0513\\\hline
2&1.0032&1.0332&1.0592&1.0661&1.0679&1.0683&1.0683&1.0682&1.0681&1.068\\\hline
2.5&1.0032&1.0355&1.0698&1.0816&1.085&1.0862&1.0867&1.0868&1.0868&1.0868\\\hline
3&1.0033&1.0381&1.0804&1.098&1.1037&1.1061&1.1073&1.108&1.1083&1.1086\\\hline
3.5&1.0033&1.041&1.092&1.1161&1.1246&1.1285&1.1308&1.1323&1.1334&1.1341\\\hline
4&1.0033&1.0436&1.1049&1.1368&1.1485&1.1539&1.1576&1.1603&1.1624&1.164\\\hline
4.5&1.0032&1.045&1.1181&1.1605&1.1762&1.1832&1.1882&1.1924&1.1959&1.1989\\\hline
5&1.003&1.045&1.1297&1.1865&1.2088&1.2173&1.2234&1.229&1.2342&1.2389\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0019&1.014&1.0171&1.0175&1.0177&1.0178&1.0178&1.0178&1.0178&1.0178\\\hline
1&1.002&1.0197&1.0303&1.0321&1.0325&1.0325&1.0324&1.0323&1.0322&1.0322\\\hline
1.5&1.002&1.022&1.0404&1.0449&1.0459&1.0461&1.046&1.0459&1.0457&1.0456\\\hline
2&1.0019&1.0231&1.0485&1.057&1.0593&1.0599&1.0599&1.0599&1.0597&1.0596\\\hline
2.5&1.0019&1.0239&1.0555&1.069&1.073&1.0744&1.0749&1.075&1.0749&1.0748\\\hline
3&1.0019&1.0248&1.0618&1.081&1.0876&1.09&1.0911&1.0916&1.0918&1.0919\\\hline
3.5&1.0019&1.026&1.0684&1.0936&1.1032&1.107&1.109&1.1101&1.1108&1.1112\\\hline
4&1.0019&1.0272&1.0757&1.1071&1.1203&1.1258&1.1288&1.1308&1.1322&1.1331\\\hline
4.5&1.0019&1.0282&1.0835&1.1222&1.1395&1.1469&1.1511&1.154&1.1563&1.1581\\\hline
5&1.0019&1.0285&1.0909&1.1389&1.1615&1.1709&1.1761&1.1801&1.1835&1.1864\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0012&1.011&1.0151&1.0154&1.0157&1.0158&1.0159&1.016&1.016&1.016\\\hline
1&1.0013&1.0145&1.0263&1.0287&1.0293&1.0294&1.0294&1.0293&1.0293&1.0292\\\hline
1.5&1.0013&1.0158&1.0341&1.0398&1.0412&1.0416&1.0416&1.0415&1.0413&1.0412\\\hline
2&1.0012&1.0162&1.0399&1.0499&1.0527&1.0535&1.0537&1.0536&1.0535&1.0534\\\hline
2.5&1.0012&1.0164&1.0443&1.0592&1.0641&1.0658&1.0663&1.0664&1.0664&1.0663\\\hline
3&1.0012&1.0167&1.048&1.0682&1.0758&1.0785&1.0797&1.0801&1.0803&1.0803\\\hline
3.5&1.0012&1.0171&1.0518&1.077&1.0879&1.0921&1.094&1.095&1.0955&1.0958\\\hline
4&&1.0176&1.0558&1.0862&1.1007&1.1067&1.1096&1.1113&1.1123&1.1129\\\hline
4.5&&1.0181&1.0603&1.096&1.1145&1.1226&1.1266&1.1291&1.1308&1.132\\\hline
5&&1.0184&1.0648&1.1067&1.1299&1.1403&1.1455&1.1488&1.1513&1.1533\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.0007&1.0083&1.0134&1.0138&1.014&1.0142&1.0143&1.0144&1.0144&1.0145\\\hline
1&1.0008&1.0106&1.0227&1.0259&1.0266&1.0268&1.0269&1.0269&1.0268&1.0268\\\hline
1.5&1.0008&1.0113&1.0287&1.0356&1.0373&1.0379&1.038&1.0379&1.0378&1.0377\\\hline
2&1.0008&1.0115&1.0326&1.0439&1.0474&1.0485&1.0488&1.0488&1.0487&1.0486\\\hline
2.5&1.0008&1.0115&1.0354&1.0513&1.057&1.059&1.0597&1.0599&1.0599&1.0599\\\hline
3&&1.0115&1.0375&1.058&1.0666&1.0698&1.0711&1.0716&1.0718&1.0718\\\hline
3.5&&1.0116&1.0396&1.0642&1.0762&1.081&1.083&1.084&1.0845&1.0847\\\hline
4&&1.0118&1.0418&1.0704&1.0859&1.0927&1.0957&1.0973&1.0982&1.0987\\\hline
4.5&&1.0121&1.0442&1.0768&1.0962&1.1051&1.1093&1.1117&1.1131&1.114\\\hline
5&&1.0123&1.0468&1.0838&1.1071&1.1186&1.1241&1.1272&1.1293&1.1308\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
0.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-15.8981&-16.0481&-16.0395&-16.0347&-16.0321&-16.0307&-16.0298&-16.0292&-16.0288&-16.0285\\\hline
1&-9.6104&-9.7523&-9.8078&-9.8254&-9.8333&-9.8375&-9.84&-9.8416&-9.8428&-9.8435\\\hline
1.5&-12.1324&-9.1606&-8.9144&-8.9215&-8.9335&-8.9418&-8.9474&-8.9513&-8.954&-8.956\\\hline
2&-11.6194&-15.3448&-8.9021&-8.7354&-8.7145&-8.7117&-8.7127&-8.7144&-8.716&-8.7173\\\hline
2.5&-10.1134&-19.9432&-12.3688&-8.6712&-8.6078&-8.5968&-8.595&-8.5957&-8.5969&-8.5983\\\hline
3&-8.5262&-22.2207&-16.7013&-10.7812&-8.5156&-8.5024&-8.504&-8.5075&-8.511&-8.514\\\hline
3.5&-7.0664&-23.4749&-19.4534&-13.9316&-10.1196&-8.4113&-8.4184&-8.4277&-8.4356&-8.442\\\hline
4&-5.7598&-24.212&-21.3162&-16.2227&-12.3743&-8.4276&-8.2991&-8.3521&-8.3651&-8.3757\\\hline
4.5&-4.5811&-24.6675&-22.6298&-17.9354&-14.1399&-11.5127&-9.7526&-9.0442&-8.0489&-8.2237\\\hline
5&-3.4563&-24.9611&-23.587&-19.2394&-15.5553&-12.8701&-11.0121&-9.7165&-8.8509&-9.2044\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-6.208&-6.6877&-6.7206&-6.7285&-6.7316&-6.7332&-6.7341&-6.7347&-6.7351&-6.7353\\\hline
1&-3.271&-3.9745&-4.0109&-4.012&-4.0109&-4.0099&-4.0092&-4.0087&-4.0083&-4.008\\\hline
1.5&-1.9851&-2.809&-2.8827&-2.8896&-2.8892&-2.8882&-2.8874&-2.8868&-2.8863&-2.8859\\\hline
2&-1.3088&-2.4026&-2.4172&-2.4381&-2.4473&-2.4519&-2.4546&-2.4564&-2.4575&-2.4583\\\hline
2.5&-0.80624&-2.7744&-2.3259&-2.2788&-2.2831&-2.2892&-2.2937&-2.2969&-2.2992&-2.3009\\\hline
3&-0.40925&-3.0331&-3.0319&-2.2901&-2.2355&-2.2286&-2.2288&-2.2304&-2.232&-2.2334\\\hline
3.5&-0.098585&-3.0303&-3.9577&-2.7741&-2.2591&-2.2134&-2.2026&-2.1996&-2.1989&-2.199\\\hline
4&0.14091&-2.9049&-4.4501&-3.8362&-2.5247&-2.2255&-2.1935&-2.1838&-2.1801&-2.1786\\\hline
4.5&0.32165&-2.7263&-4.7228&-4.5213&-3.4383&-2.3587&-2.1942&-2.1742&-2.1672&-2.1642\\\hline
5&0.45509&-2.5283&-4.8724&-4.9858&-4.1248&-3.0922&-2.2451&-2.1678&-2.1562&-2.1519\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-3.022&-3.6505&-3.7138&-3.7273&-3.7326&-3.7352&-3.7367&-3.7377&-3.7383&-3.7388\\\hline
1&-1.6078&-2.3693&-2.4439&-2.4555&-2.4586&-2.4598&-2.4603&-2.4606&-2.4608&-2.4609\\\hline
1.5&-0.83231&-1.6621&-1.7665&-1.7811&-1.7831&-1.7831&-1.7828&-1.7824&-1.7822&-1.7819\\\hline
2&-0.37643&-1.2496&-1.377&-1.4008&-1.4046&-1.4048&-1.4042&-1.4037&-1.4032&-1.4028\\\hline
2.5&-0.077294&-1.0364&-1.154&-1.184&-1.1928&-1.1955&-1.1964&-1.1967&-1.1968&-1.1968\\\hline
3&0.13849&-0.93321&-1.0678&-1.0693&-1.0783&-1.0836&-1.0866&-1.0885&-1.0898&-1.0906\\\hline
3.5&0.30084&-0.84323&-1.1599&-1.0425&-1.0255&-1.027&-1.03&-1.0324&-1.0343&-1.0357\\\hline
4&0.42493&-0.74597&-1.2894&-1.191&-1.0273&-1.0063&-1.0035&-1.004&-1.0052&-1.0064\\\hline
4.5&0.52061&-0.64578&-1.348&-1.494&-1.1476&-1.0178&-0.99703&-0.99178&-0.99049&-0.99044\\\hline
5&&-0.54797&-1.3555&-1.6926&-1.499&-1.1002&-1.0088&-0.99048&-0.98448&-0.9822\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-1.5649&-2.2644&-2.3443&-2.3624&-2.3692&-2.3725&-2.3744&-2.3756&-2.3764&-2.377\\\hline
1&-0.78746&-1.552&-1.6525&-1.6719&-1.6777&-1.6802&-1.6814&-1.6821&-1.6826&-1.6829\\\hline
1.5&-0.31622&-1.1091&-1.2333&-1.2576&-1.2635&-1.2653&-1.2659&-1.2662&-1.2664&-1.2665\\\hline
2&-0.01252&-0.81776&-0.96151&-0.99363&-1.001&-1.0027&-1.0031&-1.003&-1.0029&-1.0027\\\hline
2.5&0.19438&-0.62421&-0.77911&-0.81891&-0.82948&-0.83209&-0.83255&-0.83243&-0.83217&-0.83191\\\hline
3&0.34342&-0.49627&-0.66047&-0.70226&-0.71617&-0.72067&-0.72205&-0.7224&-0.72241&-0.72231\\\hline
3.5&0.45547&-0.40346&-0.59796&-0.62938&-0.64268&-0.64875&-0.65148&-0.65278&-0.65345&-0.65383\\\hline
4&0.54201&-0.32721&-0.57628&-0.60065&-0.60006&-0.60429&-0.60746&-0.60952&-0.61088&-0.61182\\\hline
4.5&0.61005&-0.26066&-0.56261&-0.63155&-0.58956&-0.58149&-0.58195&-0.58351&-0.58497&-0.58616\\\hline
5&0.66433&-0.20156&-0.54206&-0.69359&-0.63629&-0.58147&-0.5713&-0.56969&-0.57001&-0.57078\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-0.77889&-1.5172&-1.6046&-1.6263&-1.6345&-1.6384&-1.6406&-1.6419&-1.6428&-1.6434\\\hline
1&-0.30845&-1.0675&-1.1845&-1.2106&-1.2187&-1.2221&-1.2238&-1.2248&-1.2255&-1.2259\\\hline
1.5&-0.0024938&-0.77359&-0.9079&-0.9397&-0.94863&-0.95181&-0.95321&-0.95394&-0.95436&-0.95463\\\hline
2&0.20694&-0.56781&-0.71551&-0.75414&-0.76503&-0.76845&-0.76968&-0.77018&-0.7704&-0.7705\\\hline
2.5&0.35632&-0.42078&-0.57711&-0.62219&-0.63592&-0.64016&-0.64149&-0.64188&-0.64196&-0.64192\\\hline
3&0.4667&-0.31477&-0.47668&-0.52626&-0.54304&-0.54867&-0.55049&-0.551&-0.55107&-0.55098\\\hline
3.5&0.55091&-0.23622&-0.406&-0.45686&-0.47563&-0.48285&-0.48554&-0.48648&-0.48676&-0.48678\\\hline
4&0.61682&-0.17473&-0.35846&-0.40995&-0.42765&-0.43572&-0.43934&-0.44095&-0.44167&-0.44199\\\hline
4.5&0.6694&-0.1241&-0.32436&-0.38529&-0.39665&-0.40318&-0.40704&-0.40919&-0.41041&-0.41112\\\hline
5&0.71198&-0.081109&-0.29559&-0.37974&-0.38442&-0.38358&-0.3857&-0.38766&-0.38909&-0.39009\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-0.30643&-1.0438&-1.1509&-1.1941&-1.1933&-1.1978&-1.2002&-1.2017&-1.2027&-1.2034\\\hline
1&-0.00069879&-0.75549&-0.88236&-0.91262&-0.92422&-0.92844&-0.93058&-0.93182&-0.93261&-0.93314\\\hline
1.5&0.20909&-0.55092&-0.68978&-0.72713&-0.73873&-0.74308&-0.74506&-0.74611&-0.74674&-0.74714\\\hline
2&0.35911&-0.40195&-0.54931&-0.59233&-0.6061&-0.61096&-0.61295&-0.61388&-0.61437&-0.61465\\\hline
2.5&0.47001&-0.29137&-0.44386&-0.49195&-0.50833&-0.51413&-0.51632&-0.51723&-0.51762&-0.51781\\\hline
3&0.55426&-0.20808&-0.36345&-0.41553&-0.43454&-0.44161&-0.44427&-0.44528&-0.44566&-0.44578\\\hline
3.5&0.6198&-0.14428&-0.30218&-0.35684&-0.378&-0.38648&-0.38984&-0.39114&-0.39161&-0.39175\\\hline
4&0.67188&-0.094108&-0.25594&-0.3124&-0.33461&-0.34425&-0.34843&-0.35019&-0.3509&-0.35116\\\hline
4.5&0.71397&-0.053357&-0.22057&-0.28041&-0.30211&-0.31211&-0.31694&-0.31923&-0.3203&-0.32078\\\hline
5&0.74853&-0.019323&-0.19199&-0.25911&-0.27979&-0.2885&-0.29335&-0.296&-0.29743&-0.2982\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&-0.00010259&-0.75117&-0.86452&-0.89078&-0.89958&-0.90596&-0.9153&-0.91693&-0.91799&-0.91873\\\hline
1&0.20963&-0.54274&-0.67529&-0.71221&-0.72347&-0.72852&-0.73104&-0.73248&-0.73339&-0.734\\\hline
1.5&0.35971&-0.39494&-0.53534&-0.57663&-0.59054&-0.59597&-0.59847&-0.59981&-0.6006&-0.60111\\\hline
2&0.47075&-0.28422&-0.42982&-0.47562&-0.4917&-0.49783&-0.50047&-0.50176&-0.50247&-0.5029\\\hline
2.5&0.55519&-0.19979&-0.34816&-0.39785&-0.41624&-0.42337&-0.42632&-0.42766&-0.42833&-0.4287\\\hline
3&0.62085&-0.13435&-0.28403&-0.33678&-0.35738&-0.36571&-0.36917&-0.37066&-0.37135&-0.37167\\\hline
3.5&0.67296&-0.082841&-0.23335&-0.28827&-0.31076&-0.32034&-0.32445&-0.32623&-0.327&-0.32734\\\hline
4&0.71496&-0.041623&-0.19327&-0.2497&-0.27356&-0.28425&-0.28909&-0.29126&-0.29221&-0.29262\\\hline
4.5&0.74938&-0.0079718&-0.16141&-0.21943&-0.24401&-0.25545&-0.26095&-0.26358&-0.2648&-0.26536\\\hline
5&0.77792&0.020072&-0.13551&-0.19618&-0.22114&-0.23269&-0.23861&-0.24165&-0.24319&-0.24395\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.20982&-0.5376&-0.66212&-0.70654&-0.71465&-0.71777&-0.72024&-0.72211&-0.72324&-0.72404\\\hline
1&0.35991&-0.39122&-0.52604&-0.5661&-0.57987&-0.58606&-0.58897&-0.59061&-0.59163&-0.59231\\\hline
1.5&0.47095&-0.28119&-0.42177&-0.46569&-0.48158&-0.48801&-0.491&-0.49259&-0.49354&-0.49414\\\hline
2&0.55541&-0.19687&-0.34054&-0.388&-0.40588&-0.41312&-0.41636&-0.41798&-0.41888&-0.41943\\\hline
2.5&0.62113&-0.13113&-0.27622&-0.32661&-0.34646&-0.35472&-0.35835&-0.36008&-0.36098&-0.36149\\\hline
3&0.67329&-0.079056&-0.22468&-0.27729&-0.29897&-0.30832&-0.31247&-0.3144&-0.31536&-0.31586\\\hline
3.5&0.71538&-0.037211&-0.18307&-0.2372&-0.26045&-0.2709&-0.27568&-0.2779&-0.27897&-0.2795\\\hline
4&0.74966&-0.0031301&-0.1493&-0.20444&-0.22894&-0.24038&-0.24581&-0.24841&-0.24965&-0.25025\\\hline
4.5&0.77828&0.025013&-0.12176&-0.17771&-0.20311&-0.21532&-0.22138&-0.22439&-0.22587&-0.22659\\\hline
5&0.80221&0.048594&-0.099048&-0.15605&-0.18208&-0.19478&-0.20132&-0.20473&-0.20648&-0.20737\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.35996&-0.38839&-0.52139&-0.55926&-0.57246&-0.57615&-0.58095&-0.583&-0.58386&-0.5845\\\hline
1&0.471&-0.2795&-0.41622&-0.45738&-0.47342&-0.47881&-0.48414&-0.48598&-0.48711&-0.48786\\\hline
1.5&0.55551&-0.19551&-0.33577&-0.3814&-0.39885&-0.40561&-0.40971&-0.41156&-0.41264&-0.41334\\\hline
2&0.62125&-0.12985&-0.27192&-0.32031&-0.33955&-0.34776&-0.35156&-0.35348&-0.35456&-0.35522\\\hline
2.5&0.67338&-0.077704&-0.22049&-0.27103&-0.29192&-0.3011&-0.30533&-0.30742&-0.30853&-0.30918\\\hline
3&0.71549&-0.035657&-0.17864&-0.23072&-0.2531&-0.26326&-0.26802&-0.27034&-0.27154&-0.2722\\\hline
3.5&0.7499&-0.0013094&-0.14433&-0.1974&-0.22105&-0.23215&-0.23749&-0.24012&-0.24145&-0.24216\\\hline
4&&0.027084&-0.116&-0.16967&-0.19435&-0.20631&-0.21224&-0.21522&-0.21674&-0.21753\\\hline
4.5&&0.050815&-0.092479&-0.14655&-0.17201&-0.18468&-0.19117&-0.19453&-0.19627&-0.19718\\\hline
5&&0.070869&-0.072789&-0.12729&-0.15332&-0.16653&-0.1735&-0.17723&-0.17922&-0.18027\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.47105&-0.27812&-0.40882&-0.45856&-0.46914&-0.47611&-0.47791&-0.48063&-0.48157&-0.48232\\\hline
1&0.55551&-0.19472&-0.33222&-0.37931&-0.395&-0.40114&-0.40454&-0.40657&-0.40781&-0.40863\\\hline
1.5&0.62125&-0.12922&-0.26908&-0.31604&-0.33321&-0.34269&-0.34661&-0.34874&-0.34997&-0.35075\\\hline
2&0.67346&-0.077113&-0.21802&-0.26687&-0.28709&-0.29613&-0.30044&-0.30266&-0.30391&-0.30468\\\hline
2.5&0.71549&-0.035045&-0.17632&-0.22672&-0.24832&-0.25824&-0.263&-0.26542&-0.26673&-0.26751\\\hline
3&&-0.00062345&-0.14197&-0.1934&-0.2162&-0.22697&-0.23225&-0.23492&-0.23635&-0.23716\\\hline
3.5&&0.027882&-0.11345&-0.16548&-0.18929&-0.20088&-0.20669&-0.20967&-0.21124&-0.21211\\\hline
4&&0.051736&-0.089595&-0.14195&-0.16657&-0.17888&-0.18522&-0.18854&-0.1903&-0.19126\\\hline
4.5&&0.071894&-0.069513&-0.12205&-0.14727&-0.1602&-0.16704&-0.1707&-0.17268&-0.17376\\\hline
5&&0.089079&-0.052488&-0.1052&-0.13084&-0.14428&-0.15155&-0.15555&-0.15776&-0.15898\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
0.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.7038e-07&3.0378e-07&3.4241e-07&5.3881e-07&6.675e-07&1.0543e-06&5.1811e-07&7.1297e-07&2.6575e-06&1.7004e-06\\\hline
1&7.5684e-08&1.0492e-08&1.3892e-08&9.8446e-08&3.7037e-07&3.195e-07&5.599e-07&6.0841e-07&6.5192e-07&1.1575e-06\\\hline
1.5&2.856e-07&3.9541e-08&6.533e-08&1.5955e-07&3.1663e-08&2.5868e-07&3.4383e-07&3.3726e-07&4.727e-07&5.652e-07\\\hline
2&5.7869e-07&1.1331e-07&4.4958e-08&6.1134e-08&1.0663e-07&1.9839e-07&2.0661e-07&3.3351e-07&2.5003e-08&4.9501e-07\\\hline
2.5&7.3297e-07&2.1436e-07&6.4963e-08&8.8881e-09&6.0161e-08&4.7534e-08&1.4161e-07&2.1489e-07&3.1082e-08&2.0563e-07\\\hline
3&3.2364e-06&4.1367e-08&1.6944e-07&5.484e-08&6.0086e-09&2.9451e-08&1.1469e-07&1.5416e-07&1.8259e-07&2.7833e-07\\\hline
3.5&2.0554e-06&5.9847e-07&2.6514e-07&1.0133e-07&2.5778e-08&4.9825e-08&1.025e-08&3.4986e-08&5.9008e-09&1.1312e-07\\\hline
4&1.2122e-05&6.338e-07&3.7363e-07&2.5415e-07&1.262e-07&0.00060675&0.0079052&5.8231e-08&8.2798e-08&1.0762e-07\\\hline
4.5&2.682e-06&6.185e-07&5.643e-07&3.7106e-07&2.2394e-07&1.6003e-07&4.3583e-05&0.041401&0.052446&0.018366\\\hline
5&0.0015594&1.2656e-06&3.2661e-07&2.2325e-07&3.5845e-07&1.7876e-07&0.00019721&4.3024e-06&0.018797&0.080306\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.3872e-06&2.772e-06&1.9435e-06&1.2862e-06&3.4569e-06&1.4843e-06&2.5998e-06&3.3037e-06&3.2027e-06&3.5289e-06\\\hline
1&3.8657e-07&6.8152e-07&6.7352e-07&1.2151e-06&1.2532e-06&1.3696e-06&8.4549e-07&2.1552e-06&1.25e-06&2.67e-06\\\hline
1.5&1.8044e-07&7.5652e-07&5.6404e-07&3.3405e-07&6.9498e-07&4.5473e-07&3.8647e-07&1.72e-06&1.7088e-06&2.2171e-06\\\hline
2&1.0486e-06&3.0273e-07&4.7602e-07&4.1969e-08&1.2785e-07&5.5568e-08&6.2876e-07&3.9379e-07&8.9376e-07&1.4815e-06\\\hline
2.5&2.1373e-06&2.3489e-07&1.7174e-07&2.3497e-07&3.24e-07&2.8586e-07&4.2231e-07&3.6458e-07&2.8237e-07&5.4156e-07\\\hline
3&3.5255e-06&1.1424e-06&2.0921e-07&1.5816e-07&7.5377e-08&2.6132e-07&4.9865e-07&6.3821e-07&6.6683e-07&1.2665e-07\\\hline
3.5&6.5278e-06&1.8497e-06&3.5494e-07&9.3057e-08&1.0389e-07&1.7286e-07&2.6782e-07&1.6796e-07&4.3437e-07&3.1263e-07\\\hline
4&7.9631e-06&2.3147e-06&1.0094e-06&4.5325e-07&1.1376e-07&1.7983e-07&2.3908e-07&2.4454e-07&2.8529e-07&4.265e-07\\\hline
4.5&2.4819e-05&3.0575e-06&8.1075e-07&6.2852e-07&1.8543e-07&7.9253e-08&8.3181e-08&1.4564e-07&4.0721e-07&1.0702e-07\\\hline
5&5.804e-05&2.9319e-06&1.4802e-06&8.5743e-07&6.4994e-08&2.5985e-07&4.5353e-08&3.5552e-08&2.7278e-07&2.4065e-07\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
1.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&5.9883e-05&0.0075714&3.2797e-06&4.258e-06&1.5687e-06&6.6698e-06&1.8129e-06&6.6491e-06&6.8731e-06&3.4914e-06\\\hline
1&2.9309e-06&2.8199e-06&5.7779e-06&6.3096e-07&3.7589e-06&4.5457e-06&4.6941e-06&1.6395e-06&2.2999e-06&5.8928e-06\\\hline
1.5&4.2713e-06&2.8035e-06&1.5334e-06&3.6309e-06&2.3562e-06&2.734e-06&3.186e-06&2.6274e-06&3.0817e-06&2.4111e-06\\\hline
2&8.252e-06&2.2538e-06&9.3892e-07&1.1433e-06&9.1586e-07&2.1223e-06&1.3972e-06&1.4677e-06&1.5475e-06&2.7692e-06\\\hline
2.5&5.8316e-06&7.3107e-07&1.6066e-06&8.0548e-07&1.013e-06&1.1806e-06&1.273e-06&1.2035e-06&1.2563e-06&2.3337e-06\\\hline
3&1.7773e-05&2.2298e-06&6.8115e-07&8.0632e-07&5.2685e-07&9.443e-08&3.6139e-07&1.0531e-06&1.2503e-07&9.4652e-07\\\hline
3.5&3.3652e-05&3.7812e-06&1.0277e-06&6.2875e-07&8.6913e-07&6.1085e-07&6.2872e-07&4.111e-07&9.0016e-07&6.7788e-07\\\hline
4&5.3942e-05&5.9354e-06&1.2485e-06&4.7627e-07&3.3403e-07&5.6266e-07&7.8219e-07&6.8347e-07&3.7986e-07&1.3351e-06\\\hline
4.5&8.5812e-05&7.4505e-06&2.5704e-06&6.4943e-07&2.2794e-07&3.5586e-07&4.4502e-07&4.9123e-07&5.8797e-07&7.2925e-08\\\hline
5&&2.8523e-06&1.7521e-06&1.0786e-06&5.8137e-07&1.4234e-07&2.7442e-07&2.9903e-07&1.7228e-07&6.0144e-07\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&7.0712e-06&2.9192e-05&9.5084e-06&8.9413e-06&3.1656e-06&4.7336e-06&1.4165e-05&2.2096e-06&1.7196e-05&1.3097e-05\\\hline
1&8.6509e-06&5.5489e-06&1.286e-05&1.1088e-05&3.4246e-06&7.7741e-06&1.3058e-06&5.1447e-06&4.1627e-06&1.3828e-05\\\hline
1.5&1.6749e-05&1.893e-06&1.2059e-06&7.037e-06&7.0362e-06&8.0383e-06&4.9907e-06&8.9169e-06&2.5477e-06&7.3605e-06\\\hline
2&1.5022e-05&1.5463e-06&6.287e-06&2.7261e-06&5.0407e-06&2.6941e-06&2.2283e-06&4.8604e-06&4.6126e-06&5.0129e-06\\\hline
2.5&2.2672e-05&3.8767e-06&2.1918e-06&8.8741e-07&2.7385e-06&1.5293e-06&1.1236e-06&3.7669e-06&3.553e-06&3.9441e-06\\\hline
3&5.3741e-05&7.2176e-07&3.4909e-06&3.0261e-06&1.0626e-06&2.2562e-06&1.6493e-06&1.3362e-06&1.6478e-06&2.7799e-06\\\hline
3.5&9.4679e-05&4.331e-06&2.2955e-06&1.5444e-06&1.322e-06&9.5763e-07&2.1287e-06&1.1368e-06&8.1383e-07&9.8677e-07\\\hline
4&0.00010715&4.1945e-06&2.2838e-06&1.2109e-06&1.7675e-06&1.9041e-06&1.3354e-06&1.6788e-07&1.2108e-06&5.1141e-07\\\hline
4.5&0.00023066&3.8672e-06&2.1638e-06&6.4361e-07&2.7997e-07&1.3527e-06&9.3374e-07&2.4682e-07&1.5894e-06&9.7251e-07\\\hline
5&8.687e-05&8.5492e-06&4.7259e-06&9.3955e-07&3.1931e-07&6.8695e-07&7.7173e-07&9.3986e-07&1.2468e-06&1.296e-06\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
2.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&1.4241e-05&0.070643&0.0077937&2.6946e-05&4.0637e-06&3.1766e-05&1.1023e-05&7.2968e-06&3.7419e-05&6.4739e-06\\\hline
1&1.1169e-05&1.7796e-05&9.3869e-06&2.1949e-05&2.2877e-05&2.4567e-05&2.1389e-05&9.348e-06&1.05e-05&8.777e-06\\\hline
1.5&2.2974e-05&1.1401e-05&1.4549e-05&1.4139e-05&3.1871e-06&1.3748e-05&6.2859e-06&2.0646e-06&2.3547e-06&5.3816e-06\\\hline
2&1.5444e-05&8.3381e-06&1.141e-05&4.3233e-06&1.6249e-06&4.3699e-06&4.3728e-06&9.3171e-06&1.4094e-06&8.9004e-06\\\hline
2.5&1.0914e-05&5.4918e-06&7.6961e-06&9.8267e-06&4.2595e-06&7.1158e-07&8.169e-06&8.1679e-06&8.0915e-06&7.5944e-06\\\hline
3&7.3021e-05&7.9849e-06&8.5056e-06&3.5026e-06&6.0784e-06&7.7112e-06&2.4307e-06&5.622e-06&4.4814e-06&4.3178e-06\\\hline
3.5&0.00017081&1.255e-05&4.9868e-06&5.7947e-06&2.4232e-06&1.715e-06&8.0812e-07&4.0467e-06&4.9869e-06&3.4789e-06\\\hline
4&0.00022304&9.9074e-06&4.45e-06&4.4702e-06&3.843e-06&3.9772e-06&3.5456e-06&1.9843e-06&2.3532e-06&3.197e-06\\\hline
4.5&0.00037635&2.2597e-05&6.0539e-06&2.5577e-06&2.6539e-06&1.2036e-06&9.9348e-07&3.4159e-06&2.4699e-06&2.122e-06\\\hline
5&0.00057159&3.2038e-05&1.0071e-05&3.5606e-06&1.8921e-06&2.4446e-06&2.8565e-06&8.1188e-07&1.3486e-06&2.6231e-07\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&3.446e-05&0.0045926&0.063704&0.13834&3.3034e-05&7.0137e-06&3.7289e-05&7.7121e-07&6.8398e-06&4.6164e-05\\\hline
1&9.7495e-06&0.00023953&0.0029661&0.030286&3.4502e-05&1.3119e-05&4.5022e-06&1.7032e-05&7.8121e-06&6.275e-06\\\hline
1.5&7.7742e-05&1.9186e-05&1.2485e-05&2.1805e-05&1.1956e-05&2.4948e-05&2.8818e-05&2.0552e-05&1.7492e-05&1.4733e-05\\\hline
2&7.1978e-05&1.1724e-05&9.4702e-06&1.128e-05&1.4101e-05&2.3111e-05&1.611e-05&2.5238e-06&5.7132e-06&1.5036e-05\\\hline
2.5&0.00015196&7.0302e-06&1.6968e-05&1.7866e-05&1.8081e-05&1.2221e-05&1.2569e-05&1.8457e-05&1.1464e-05&1.0182e-05\\\hline
3&0.00013023&1.7085e-05&3.4791e-06&1.1214e-05&1.182e-05&6.1337e-06&2.6155e-06&1.4524e-05&6.0617e-06&9.4249e-06\\\hline
3.5&0.00025751&8.5425e-06&4.8597e-06&6.6204e-06&6.9798e-06&3.6422e-06&1.0687e-05&7.6372e-06&8.7789e-06&1.0597e-05\\\hline
4&0.00037258&3.3008e-05&7.4118e-06&9.0153e-06&1.388e-06&3.7557e-06&2.2542e-06&4.5731e-06&4.4887e-06&3.6635e-06\\\hline
4.5&0.00068795&1.5671e-05&1.624e-06&6.8064e-06&8.0708e-06&6.8087e-06&3.4695e-06&2.5133e-06&5.0764e-06&3.5483e-06\\\hline
5&0.00048974&2.3326e-05&8.8884e-06&2.9243e-06&5.6596e-06&6.4266e-06&3.9151e-06&3.2219e-06&4.4898e-06&4.0519e-06\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
3.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.00013317&0.11243&0.0031309&0.12389&0.1865&0.15824&6.4003e-05&5.0429e-05&6.132e-05&5.8011e-05\\\hline
1&0.00015729&4.3182e-05&0.013738&0.031233&2.2928e-05&3.9389e-05&3.8946e-05&1.0904e-05&5.8163e-05&2.8758e-05\\\hline
1.5&0.00011046&8.4819e-06&2.9048e-05&4.0013e-05&0.00020079&2.8134e-05&4.5278e-05&2.2186e-05&1.695e-05&4.7722e-06\\\hline
2&0.00014184&4.6402e-06&3.0793e-05&2.3715e-05&1.5616e-05&2.3099e-05&3.5691e-05&1.7603e-05&1.433e-05&1.2884e-05\\\hline
2.5&0.00018125&2.8299e-05&8.2184e-06&2.9666e-06&2.8079e-05&2.0076e-05&1.8107e-05&1.1128e-05&4.5354e-06&8.1867e-06\\\hline
3&6.2129e-05&3.9461e-05&1.0143e-05&1.8059e-05&1.1313e-05&9.9825e-06&1.6257e-05&2.3141e-05&2.076e-05&2.0541e-05\\\hline
3.5&0.0006388&2.0728e-05&1.0257e-05&1.7666e-05&5.543e-06&1.113e-05&8.3486e-06&6.2246e-06&1.8767e-05&6.5879e-06\\\hline
4&0.00065054&3.036e-05&1.3843e-05&5.7358e-06&1.583e-05&4.7555e-06&1.4559e-05&8.8762e-06&6.3386e-06&1.9768e-06\\\hline
4.5&0.0010228&2.4041e-05&1.3377e-05&7.3917e-06&8.5521e-06&1.3535e-05&3.1206e-06&1.8998e-06&1.0498e-05&3.0531e-06\\\hline
5&0.00078802&4.0884e-05&1.7881e-05&6.6755e-06&6.2515e-06&2.6892e-06&5.7638e-06&1.0814e-05&6.4587e-06&7.9712e-06\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.00012512&0.010399&0.033552&0.25907&0.10715&0.014959&0.0038334&0.00011656&0.00047368&0.00011558\\\hline
1&0.00023408&2.8285e-05&0.0066027&0.00011677&0.016573&3.8034e-05&5.0094e-05&3.5765e-05&6.1031e-05&1.2662e-05\\\hline
1.5&0.00040537&3.5317e-05&5.4825e-05&0.00012802&7.8678e-05&6.5336e-06&1.5302e-05&1.4948e-05&2.37e-05&3.9607e-05\\\hline
2&0.00044261&3.4604e-05&3.2864e-05&2.2196e-05&7.1859e-05&5.1439e-05&5.2125e-05&4.4352e-05&1.0799e-05&1.3698e-05\\\hline
2.5&0.00048556&5.6049e-05&2.4887e-05&3.3013e-06&4.2344e-06&3.5192e-05&1.6928e-05&2.8404e-05&1.813e-05&1.7422e-05\\\hline
3&0.00079466&6.6998e-05&5.9767e-06&7.5718e-06&6.7282e-06&4.8236e-06&6.8515e-06&2.8148e-05&3.3437e-05&2.8145e-05\\\hline
3.5&0.0013702&2.4004e-05&8.44e-06&2.5015e-05&2.2561e-06&3.4108e-06&9.3794e-06&7.9704e-06&1.6041e-05&9.3445e-06\\\hline
4&0.0012335&6.0087e-05&2.0582e-05&6.1851e-06&1.9002e-05&2.5148e-05&2.702e-05&1.0904e-05&1.0944e-05&2.0163e-05\\\hline
4.5&0.00026295&9.5673e-05&2.0181e-05&6.6689e-06&1.2301e-05&1.8111e-05&1.7156e-05&2.1256e-05&3.8697e-06&6.1961e-06\\\hline
5&0.0014969&9.0686e-05&3.0596e-05&1.5507e-05&2.0258e-05&8.7673e-06&1.7472e-05&3.5497e-06&1.6245e-05&1.0954e-05\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
4.5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.00028699&0.0070907&0.1206&0.10222&0.052523&0.093453&0.0061587&0.0011674&0.019659&0.031323\\\hline
1&0.00050616&1.7316e-05&0.0081135&0.070574&0.055751&0.16344&9.0212e-06&1.9083e-05&5.9924e-05&4.5775e-05\\\hline
1.5&0.000563&3.2676e-05&0.00053894&4.1223e-05&0.0024486&0.068143&7.4262e-05&5.3711e-05&2.9517e-05&2.9136e-05\\\hline
2&0.00031532&5.1957e-05&3.5705e-05&7.5508e-05&2.3351e-05&0.001192&6.7892e-05&5.9805e-05&6.0028e-05&1.014e-05\\\hline
2.5&0.00063801&8.7759e-05&3.5544e-05&3.9853e-05&3.9021e-05&5.7169e-05&2.6685e-05&2.7109e-05&7.4733e-06&6.2676e-05\\\hline
3&0.00051368&7.8419e-05&2.6378e-05&4.6611e-05&5.0064e-05&2.5379e-05&5.1766e-05&7.8202e-06&5.2001e-05&4.944e-05\\\hline
3.5&0.0013513&4.7353e-05&3.0842e-05&6.5102e-06&7.6755e-06&2.7499e-05&6.9031e-06&1.7226e-05&2.7875e-05&3.6281e-05\\\hline
4&&8.688e-05&2.6315e-05&1.6552e-05&1.3477e-05&2.8807e-05&1.5439e-05&2.5974e-05&1.1806e-05&2.04e-05\\\hline
4.5&&0.00011764&3.8441e-05&2.3437e-05&2.7583e-05&2.5232e-05&3.5167e-05&3.0875e-05&1.3801e-05&3.3881e-05\\\hline
5&&0.00015107&1.2732e-05&1.7868e-05&1.1485e-05&7.363e-06&8.9203e-06&1.725e-05&1.0996e-05&1.8949e-05\\\hline
\end{tabular}
\end{table}
\begin{table}\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
5&0.5&1&1.5&2&2.5&3&3.5&4&4.5&5\\\hline
0.5&0.00054596&0.0073429&0.13925&0.4678&0.12486&0.13171&0.01237&0.042456&0.011792&0.00046892\\\hline
1&0.00073236&5.6965e-05&0.00011656&0.28257&0.16678&0.031175&0.00011871&0.00010779&5.2085e-05&1.6255e-05\\\hline
1.5&0.00054176&2.4283e-05&6.7156e-05&0.029018&0.17474&0.0038648&0.006576&0.00011437&2.95e-05&2.1638e-05\\\hline
2&0.0011365&4.4676e-05&5.7348e-05&7.1185e-05&0.0005311&3.7548e-05&9.9776e-05&8.7797e-05&3.3597e-05&9.1509e-05\\\hline
2.5&0.0020983&2.1965e-05&5.7964e-05&2.3678e-05&3.4681e-05&1.7643e-05&0.00018584&3.3914e-06&3.1756e-05&6.9301e-05\\\hline
3&&9.1895e-05&3.9445e-05&4.5605e-05&2.3931e-05&5.8195e-05&3.3109e-05&5.6555e-05&2.6038e-05&1.2748e-05\\\hline
3.5&&0.00016155&6.131e-05&2.4094e-05&2.7906e-05&4.0922e-05&1.8552e-05&4.226e-05&2.1799e-05&6.3807e-05\\\hline
4&&6.1776e-05&9.7263e-06&3.3352e-05&3.9312e-05&4.5639e-05&4.3144e-05&1.7293e-05&2.9282e-05&6.4995e-06\\\hline
4.5&&8.9481e-05&6.3281e-05&3.8435e-05&1.4242e-05&1.4269e-05&1.78e-05&4.3036e-05&5.4253e-06&2.3523e-05\\\hline
5&&4.3658e-05&4.3642e-05&2.1967e-05&9.6642e-06&3.0784e-05&1.9513e-05&3.9307e-05&2.1657e-05&1.7038e-05\\\hline
\end{tabular}
